Approximate path decompositions of regular graphs

We show that the edges of any $d$-regular graph can be almost decomposed into paths of length roughly $d$, giving an approximate solution to a problem of Kotzig from 1957. Along the way, we show that almost all of the vertices of a $d$-regular graph can be partitioned into $n/(d+1)$ paths, asymptotically confirming a conjecture of Magnant and Martin from 2009.

==> proofsketchpicture.tex <==
\begin{tikzpicture}

\def\wi{8}
\def\hgt{6}
\def\horiz{(0.14285*\wi,0)}
\def\verti{(0,0.2*\hgt)}
\def\minihoriz{0.16666667*\horiz}
\def\vx{0.035cm}

\draw ($(0,0.97*\hgt)-0.14285*0.4*(\wi,0)$) node {\footnotesize $V(G)$};

%set partition
\draw [black!50] ($0.2*(0,\hgt)$) to ++($6*0.14285*(\wi,0)$) to ++($0.8*(0,\hgt)$) to ++($-6*0.14285*(\wi,0)$) to ++($-0.8*(0,\hgt)$);
\draw [black!75,densely dotted] ($0.14285*(\wi,0)+(0,0.2*\hgt)$) to ++($(0,0.8*\hgt)$);
\draw [black!75,densely dotted] ($2*0.14285*(\wi,0)+(0,0.2*\hgt)$) to ++($(0,0.8*\hgt)$);
\draw [black!75,densely dotted] ($5*0.14285*(\wi,0)+(0,0.6*\hgt)$) to ++($(0,0.4*\hgt)$);
\draw [black!50] ($5*0.14285*(\wi,0)+(0,0.2*\hgt)$) to ++($(0,0.4*\hgt)$);
%\draw [black!50] ($0.2*(0,\hgt)$) to ++($2*0.14285*(\wi,0)$);
\draw [black!75,densely dotted] ($0.4*(0,\hgt)$) to ++($2*0.14285*(\wi,0)$);
\draw [black!50] ($0.6*(0,\hgt)$) to ++($6*0.14285*(\wi,0)$);
\draw [black!75,densely dotted] ($0.8*(0,\hgt)$) to ++($6*0.14285*(\wi,0)$);
\draw [black!75,densely dotted] ($3*0.14285*(\wi,0)+0.6*(0,\hgt)$) to ++($0.4*(0,\hgt)$);
\draw [black!75,densely dotted] ($4*0.14285*(\wi,0)+0.6*(0,\hgt)$) to ++($0.4*(0,\hgt)$);

%horiz
\foreach \xx/\yy in {1/3,1/4}
{
\foreach \zz in {1,...,5}
{
\coordinate (A\xx\yy\zz) at ($\xx*(0.14285*\wi,0)-1*(0.14285*\wi,0)+\yy*(0,0.2*\hgt)-0.5*(0,0.2*\hgt)+\zz*(0.166666667*0.14285*\wi,0)$);
\draw [fill] (A\xx\yy\zz)  circle [radius=\vx];
}
}

%densespots
\coordinate (G1) at ($(5.5*(0.14285*\wi,0)+2.75*(0,0.2*\hgt)-(0.15*0.14285*\wi,0)$);
\draw (G1) circle[x radius=0.08*\wi,y radius=0.03*\hgt];
\draw (G1) node {\footnotesize $G_1$};
\coordinate (G2) at ($(5.5*(0.14285*\wi,0)+2.75*(0,0.2*\hgt)-(0.15*0.14285*\wi,0)-2.8*(0,0.03*\hgt)$);
\draw (G2) circle[x radius=0.08*\wi,y radius=0.03*\hgt];
\draw (G2) node {\footnotesize $G_2$};
\coordinate (G3) at ($(5.5*(0.14285*\wi,0)+2.75*(0,0.2*\hgt)-(0.15*0.14285*\wi,0)-5.6*(0,0.03*\hgt)$);
\draw (G3) circle[x radius=0.08*\wi,y radius=0.03*\hgt];
\draw (G3) node {\footnotesize $G_3$};
\coordinate (Gt) at ($(5.5*(0.14285*\wi,0)+2.75*(0,0.2*\hgt)-(0.15*0.14285*\wi,0)-10.2*(0,0.03*\hgt)$);
\draw (Gt) circle[x radius=0.08*\wi,y radius=0.03*\hgt];
\draw (Gt) node {\footnotesize $G_t$};
\draw ($0.4*(Gt)+0.6*(G3)$) node {\footnotesize \vdots};

\coordinate (G1vx1) at ($(G1)-0.0625*(\wi,0)+0.008*(0,\hgt)$);
\draw [fill] (G1vx1)  circle [radius=\vx];
\coordinate (G1vx2) at ($(G1)-0.0625*(\wi,0)-0.008*(0,\hgt)$);
\draw [fill] (G1vx2)  circle [radius=\vx];
\coordinate (G2vx) at ($(G2)-0.0625*(\wi,0)$);
\draw [fill] (G2vx)  circle [radius=\vx];
\coordinate (Gtvx) at ($(Gt)-0.0625*(\wi,0)$);
\draw [fill] (Gtvx)  circle [radius=\vx];

%vertical
\foreach \xx/\yy in {2/2,2/5,3/4,3/5,4/4,4/5,5/5,5/4}
{
\foreach \zz in {1,...,5}
{
\coordinate (A\xx\yy\zz) at ($\xx*(0.14285*\wi,0)-0.5*(0.14285*\wi,0)+\yy*(0,0.2*\hgt)-0*(0,0.2*\hgt)-\zz*(0,0.166666667*0.2*\hgt)$);
%\draw [fill] (A\xx\yy\zz)  circle [radius=\vx];
}
}

%diagdown
\foreach \xx/\yy in {1/5,2/4,6/4}
{
\foreach \zz in {1,...,5}
{
\coordinate (A\xx\yy\zz) at ($\xx*(0.14285*\wi,0)-1*(0.14285*\wi,0)+\yy*(0,0.2*\hgt)-0*(0,0.2*\hgt)+\zz*0.166666667*(0.14285*\wi,-0.2*\hgt)$);
%\draw [fill] (A\xx\yy\zz)  circle [radius=\vx];
}
}

%diagup
\foreach \xx/\yy in {1/2,6/5,2/3}
{
\foreach \zz in {1,...,5}
{
\coordinate (A\xx\yy\zz) at ($\xx*(0.14285*\wi,0)-1*(0.14285*\wi,0)+\yy*(0,0.2*\hgt)-1*(0,0.2*\hgt)+\zz*0.166666667*(0.14285*\wi,0.2*\hgt)$);
%\draw [fill] (A\xx\yy\zz)  circle [radius=\vx];
}
}


\coordinate (A235prime) at ($(A235)+0.05*(\wi,0)$);
%\draw [fill] (A235prime)  circle [radius=\vx];
\coordinate (A234prime) at ($(A234)+0.05*(\wi,0)-0.02*(0,\hgt)+0.166666667*(0.14285*\wi,0)$);
%\draw [fill] (A234prime)  circle [radius=\vx];
\coordinate (A232prime) at ($(A232)+0.075*(\wi,0)+3*0.166666667*(0.14285*\wi,0)$);
%\draw [fill] (A232prime)  circle [radius=\vx];
\coordinate (A231prime) at ($(A231)+0.05*(\wi,0)+4*0.166666667*(0.14285*\wi,0)$);
%\draw [fill] (A231prime)  circle [radius=\vx];

\coordinate (A222prime) at ($(A222)+0.05*(\wi,0)+2*0.166666667*(0.14285*\wi,0)$);
%\draw [fill] (A222prime)  circle [radius=\vx];
\coordinate (A223prime) at ($(A223)+0.075*(\wi,0)+2*0.166666667*(0.14285*\wi,0)$);
%\draw [fill] (A223prime)  circle [radius=\vx];

\coordinate (A345prime) at ($(A345)-0.166666667*0.2*2*(0,\hgt)$);
%\draw [fill] (A345prime)  circle [radius=\vx];
\coordinate (A343prime) at ($(A345prime)+3*0.166666667*(0.14285*\wi,0)$);
%\draw [fill] (A343prime)  circle [radius=\vx];

\draw [red] (A235) -- (A235prime);
\draw [red] (A234) -- (A234prime);
\draw [red] (A232) -- (A232prime);
\draw [red] (A231) -- (A231prime);
\draw [red] (A222) -- (A222prime);
\draw [red] (A223) -- (A223prime);
\draw [red] (A345) -- (A345prime);
\draw [red] (A343) -- (A343prime);




\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2mm,orange] (A225) -- (Gtvx);
\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2mm,red] (A223prime) -- (A232prime);
\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2mm,red] (A222prime) -- (A231prime);
\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2mm,red] (A235prime) -- (A234prime);
\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2mm,red] (A343prime) -- (A345prime);
\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2mm,orange] (A545) -- (G1vx1);
\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2mm,orange] (A443) -- (G1vx2);
\draw[snake=coil,segment aspect=0, segment amplitude=.4mm,segment length=2mm,orange] (A445) -- (G2vx);

%matchings
\foreach \xx/\yy/\xxx/\yyy in {1/2/1/3,1/4/1/5,1/5/2/5,2/5/3/5,3/5/4/5,2/3/2/4,4/5/5/5,6/4/6/5,5/4/6/4}
{
\foreach \zz in {1,...,5}
{
\draw (A\xx\yy\zz) -- (A\xxx\yyy\zz);
}
}
%colouredmatching
\foreach \xx/\yy/\xxx/\yyy in {1/3/1/4}
{
\foreach \zz in {1,...,5}
{
\draw [blue,thick] (A\xx\yy\zz) -- (A\xxx\yyy\zz);
}
}

%switchingmatchings
\foreach \xx/\yy/\xxx/\yyy in {5/5/6/5,1/2/2/2}
{
\foreach \zz/\zzz in {1/5,2/4,3/3,4/2,5/1}
{
\draw (A\xx\yy\zz) -- (A\xxx\yyy\zzz);
}
}

%matchingsnonfull
\foreach \xx/\yy/\xxx/\yyy in {4/4/5/4,2/4/3/4}
{
\foreach \zz in {1,...,4}
{
\draw (A\xx\yy\zz) -- (A\xxx\yyy\zz);
}
}
\foreach \xx/\yy/\xxx/\yyy in {3/4/4/4}
{
\foreach \zz in {1,2,4,5}
{
\draw (A\xx\yy\zz) -- (A\xxx\yyy\zz);
}
}


%redboxes
\draw [red,thick] ($0.399*(-0.02,\hgt)$) to ++($0.14285*(\wi,0)$) to ++($0.2*(0,\hgt)$) to ++($-0.14285*(\wi,0)$) to ++($-0.2*(0,\hgt)$);
\draw [red,thick] ($0.601*(0,\hgt)$) to ++($0.14285*(\wi,0)$) to ++($0.2*(0,\hgt)$) to ++($-0.14285*(\wi,0)$) to ++($-0.2*(0,\hgt)$);

%orangeboxes
\draw [orange,thick] ($0.199*(0,\hgt)+0.14385*(\wi,0)$) to ++($0.14285*(\wi,0)$) to ++($0.2*(0,\hgt)$) to ++($-0.14285*(\wi,0)$) to ++($-0.2*(0,\hgt)$);
\draw [orange,thick] ($0.401*(0,\hgt)+0.14385*(\wi,0)$) to ++($0.14285*(\wi,0)$) to ++($0.2*(0,\hgt)$) to ++($-0.14285*(\wi,0)$) to ++($-0.2*(0,\hgt)$);


\draw [red] ($2.5*0.2*(0,\hgt)-(0.35,0)$) node  {\footnotesize $A_j$};
\draw [red] ($3.5*0.2*(0,\hgt)-(0.35,0)$) node  {\footnotesize $A_i$};
\draw [blue] ($3*0.2*(0,\hgt)-(0.45,0)$) node  {\footnotesize $M_{ij,k}$};
\draw ($(A225)-0.1666667*0.5*(0,\hgt)$) node  {\footnotesize \textcolor{orange}{$A_i'$} and \textcolor{orange}{$A_j'$}};

\draw  ($3.5*0.14285*(\wi,0)+0.4*(0,\hgt)$) node  {\footnotesize $X$};%+(0,0.25)



\draw [fill] (A235prime)  circle [radius=\vx];
\draw [fill] (A234prime)  circle [radius=\vx];
\draw [fill] (A232prime)  circle [radius=\vx];
\draw [fill] (A231prime)  circle [radius=\vx];
\draw [fill] (A222prime)  circle [radius=\vx];
\draw [fill] (A223prime)  circle [radius=\vx];
\draw [fill] (A345prime)  circle [radius=\vx];
\draw [fill] (A343prime)  circle [radius=\vx];
%vertical
\foreach \xx/\yy in {2/2,2/5,3/4,3/5,4/4,4/5,5/5,5/4}
{
\foreach \zz in {1,...,5}
{
\draw [fill] (A\xx\yy\zz)  circle [radius=\vx];
}
}

%diagdown
\foreach \xx/\yy in {1/5,2/4,6/4}
{
\foreach \zz in {1,...,5}
{
\draw [fill] (A\xx\yy\zz)  circle [radius=\vx];
}
}

%diagup
\foreach \xx/\yy in {1/2,6/5,2/3}
{
\foreach \zz in {1,...,5}
{
\draw [fill] (A\xx\yy\zz)  circle [radius=\vx];
}
}



\end{tikzpicture}

==> proofsketchpicturepath.tex <==
\begin{tikzpicture}

\def\wi{4.4}%8
\def\hgt{3.3}%
\def\horiz{(0.14285*\wi,0)}
\def\verti{(0,0.2*\hgt)}
\def\minihoriz{0.16666667*\horiz}
\def\vx{0.035cm}

\draw [white] (0,-0.175*6) to ++(0,0.8*6);

\draw ($(0,0.97*\hgt)-0.14285*0.4*(\wi,0)-(0.45,0.05)$) node {\footnotesize $V(K_{\ell+1})$};

%set partition
\draw [black!50] ($0.2*(0,\hgt)$) to ++($2*0.14285*(\wi,0)$) to ++($0.4*(0,\hgt)$) to ++($4*0.14285*(\wi,0)$) to ++($0.4*(0,\hgt)$) to ++($-6*0.14285*(\wi,0)$) to ++($-0.8*(0,\hgt)$);
\draw [black!75,densely dotted] ($0.14285*(\wi,0)+(0,0.2*\hgt)$) to ++($(0,0.8*\hgt)$);
\draw [black!75,densely dotted] ($2*0.14285*(\wi,0)+(0,0.2*\hgt)$) to ++($(0,0.8*\hgt)$);
\draw [black!75,densely dotted] ($5*0.14285*(\wi,0)+(0,0.6*\hgt)$) to ++($(0,0.4*\hgt)$);
%\draw [black!50] ($5*0.14285*(\wi,0)+(0,0.2*\hgt)$) to ++($(0,0.4*\hgt)$);
%\draw [black!50] ($0.2*(0,\hgt)$) to ++($2*0.14285*(\wi,0)$);
\draw [black!75,densely dotted] ($0.4*(0,\hgt)$) to ++($2*0.14285*(\wi,0)$);
\draw [black!75,densely dotted] ($0.6*(0,\hgt)$) to ++($6*0.14285*(\wi,0)$);
\draw [black!75,densely dotted] ($0.8*(0,\hgt)$) to ++($6*0.14285*(\wi,0)$);
\draw [black!75,densely dotted] ($3*0.14285*(\wi,0)+0.6*(0,\hgt)$) to ++($0.4*(0,\hgt)$);
\draw [black!75,densely dotted] ($4*0.14285*(\wi,0)+0.6*(0,\hgt)$) to ++($0.4*(0,\hgt)$);

%horiz
\foreach \xx/\yy in {1/3,1/4}
{
\foreach \zz in {3}
{
\coordinate (A\xx\yy\zz) at ($\xx*(0.14285*\wi,0)-1*(0.14285*\wi,0)+\yy*(0,0.2*\hgt)-0.5*(0,0.2*\hgt)+\zz*(0.166666667*0.14285*\wi,0)$);
\draw [fill] (A\xx\yy\zz)  circle [radius=\vx];
}
}

%vertical
\foreach \xx/\yy in {2/2,2/5,3/4,3/5,4/4,4/5,5/5,5/4}
{
\foreach \zz in {3}
{
\coordinate (A\xx\yy\zz) at ($\xx*(0.14285*\wi,0)-0.5*(0.14285*\wi,0)+\yy*(0,0.2*\hgt)-0*(0,0.2*\hgt)-\zz*(0,0.166666667*0.2*\hgt)$);
\draw [fill] (A\xx\yy\zz)  circle [radius=\vx];
}
}

%diagdown
\foreach \xx/\yy in {1/5,2/4,6/4}
{
\foreach \zz in {3}
{
\coordinate (A\xx\yy\zz) at ($\xx*(0.14285*\wi,0)-1*(0.14285*\wi,0)+\yy*(0,0.2*\hgt)-0*(0,0.2*\hgt)+\zz*0.166666667*(0.14285*\wi,-0.2*\hgt)$);
\draw [fill] (A\xx\yy\zz)  circle [radius=\vx];
}
}

%diagup
\foreach \xx/\yy in {1/2,6/5,2/3}
{
\foreach \zz in {3}
{
\coordinate (A\xx\yy\zz) at ($\xx*(0.14285*\wi,0)-1*(0.14285*\wi,0)+\yy*(0,0.2*\hgt)-1*(0,0.2*\hgt)+\zz*0.166666667*(0.14285*\wi,0.2*\hgt)$);
\draw [fill] (A\xx\yy\zz)  circle [radius=\vx];
}
}




%matchings
\foreach \xx/\yy/\xxx/\yyy in {1/2/1/3,1/4/1/5,1/5/2/5,2/5/3/5,3/5/4/5,2/3/2/4,4/5/5/5,6/4/6/5,5/4/6/4}
{
\foreach \zz in {3}
{
\draw (A\xx\yy\zz) -- (A\xxx\yyy\zz);
}
}
%colouredmatching
\foreach \xx/\yy/\xxx/\yyy in {1/3/1/4}
{
\foreach \zz in {3}
{
\draw  (A\xx\yy\zz) -- (A\xxx\yyy\zz);
}
}

%switchingmatchings
\foreach \xx/\yy/\xxx/\yyy in {5/5/6/5,1/2/2/2}
{
\foreach \zz/\zzz in {3/3}
{
\draw (A\xx\yy\zz) -- (A\xxx\yyy\zzz);
}
}

%matchingsnonfull
\foreach \xx/\yy/\xxx/\yyy in {4/4/5/4,2/4/3/4}
{
\foreach \zz in {3}
{
\draw (A\xx\yy\zz) -- (A\xxx\yyy\zz);
}
}
\foreach \xx/\yy/\xxx/\yyy in {3/4/4/4}
{
\foreach \zz in {3}
{
\draw (A\xx\yy\zz) -- (A\xxx\yyy\zz);
}
}

\draw ($0.5*(A143)+0.5*(A133)-(0.6,0)$) node {\footnotesize $P:$};
\draw ($(A143)-(0.2,0)$) node {\footnotesize $i$};
\draw ($(A133)-(0.2,0)$) node {\footnotesize $j$};
\draw ($(A223)+(0.2,0)$) node {\footnotesize $j'$};
\draw ($(A233)+(0.2,0)$) node {\footnotesize $i'$};

\end{tikzpicture}

